Universal mean-field framework for SIS epidemics on networks, based on graph partitioning and the isoperimetric inequality

We propose a new approximation framework that unifies and generalizes a number of existing mean-field approximation methods for the SIS epidemic model on complex networks. We derive the framework, which we call the Universal Mean-Field Framework (UMFF), as a set of approximations of the exact Markovian SIS equations. Our main novelty is that we describe the mean-field approximations from the perspective of the isoperimetric problem, an insight which results in bounds on the UMFF approximation error. These new bounds provide insight in the accuracy of existing mean-field methods, such as the widely-used N-Intertwined Mean-Field Approximation (NIMFA) and Heterogeneous Mean-Field method (HMF). Additionally, the geometric perspective of the isoperimetric problem enables the UMFF approximation accuracy to be related to the regularity notions of Szemer\'edi's regularity lemma, which yields a prediction about the behavior of the SIS process on large graphs.

==> Figures/Isoperimetric_analogy.tikz <==
%Source: http://steventhornton.ca/markov-chains-in-latex/
\begin{figure}[h!]
\centering
\begin{tikzpicture}[node distance=5cm]
\usetikzlibrary{arrows}
\tikzstyle{block} = [draw, rectangle,minimum width = 6cm, minimum
height = 0.9cm]
        % Draw the states
        \node[block, align = center] (1) {$\frac{d}{dt}(\text{\#I Nodes})\propto\text{\#I Links}$};
        \node[block, right=of 1, align = center] (2) {$\frac{d}{dt}(\text{\#I Nodes})\propto\text{\textbf{\#I Nodes}}+\epsilon$};
        \node[block, below=1cm of 1] (3) {$\frac{d}{dt}(\text{Volume})\propto\text{Surface}$};
        \node[block, below=1cm of 2] (4) {$\frac{d}{dt}(\text{Volume})\propto\text{\textbf{Volume}}+\epsilon$};
        \node[draw=none, above=0.5cm of 1] (5) {\underline{Exact SIS equations}};
        \node[draw=none, above=0.5cm of 2] (6) {\underline{UMFF equations}};
 
        % Connect the states with arrows
        \draw[every loop]
        %(1) edge[auto=left] node {\small Isoperimetric inequality \eqref{eq_conceptual II}} (2)
        (3) edge[auto=left] node {\small Isoperimetric inequality \eqref{eq_conceptual II}} (4)
        (1) edge[auto=left] node {\small Topological approximation \eqref{approx_topological approximation} } (2);
        \draw[latex'-latex',double]
        (1) edge[auto=left] node {\small analogy} (3)
        (2) edge[auto=left] node {\small analogy} (4);
        \end{tikzpicture}
\caption{Conceptual diagram depicting the analogy between the UMFF topological approximation \eqref{approx_topological approximation} and the isoperimetric inequality \eqref{eq_conceptual II}}. 
\label{fig_conceptual diagram}
\end{figure}

==> Figures/mc.tikz <==
%Source: http://steventhornton.ca/markov-chains-in-latex/
\begin{figure}[h!]
\centering
\begin{tikzpicture}
        % Draw the states
        \node[state]             (w1) {$w_1$};
        \node[state, right=of w1] (w2) {$w_2$};
        \node[state, right=of w2] (w3) {$w_3$};
 
        % Connect the states with arrows
        \draw[every loop]
            (w1) edge[bend right, auto=left] node {$r_{12}$} (w2)
            (w2) edge[bend right, auto=left] node {$r_{23}$} (w3)
            (w3) edge[bend right, auto=right] node {$r_{32}$} (w2)
            (w2) edge[bend right, auto=right] node {$r_{21}$} (w1);
\end{tikzpicture}
\end{figure}

==> Figures/mc_2.tikz <==
%Source: http://steventhornton.ca/markov-chains-in-latex/
\begin{figure}[h!]
\centering
\begin{tikzpicture}
        % Draw the states
        \node[state]             (w1) {$\tilde{w}-\tilde{e}_k$};
        \node[state, right=2.5cm of w1] (w2) {$~~~\tilde{w}~~~$};
        \node[state, right=2.5cm of w2] (w3) {$\tilde{w}+\tilde{e}_k$};
        \node[draw=none, left=of w1] (dleft) {$\dots$};
        \node[draw=none, right=of w3] (dright) {$\dots$};
 
        % Connect the states with arrows
        \draw[every loop]
            (w1) edge[bend right, auto=left] node {$r_{(\tilde{w}-\tilde{e}_k)\tilde{w}}$} (w2)
            (w2) edge[bend right, auto=left] node {$r_{\tilde{w}(\tilde{w}+\tilde{e}_k)}$} (w3)
            (w3) edge[bend right, auto=right] node {$r_{(\tilde{w}+\tilde{e}_k)\tilde{w}}$} (w2)
            (w2) edge[bend right, auto=right] node {$r_{\tilde{w}(\tilde{w}-\tilde{e}_k)}$} (w1)
                   
            %(w2) edge[bend right, auto=left] node {$r_{24}$} (w4)
            %(w4) edge[bend right, auto=right] node {$r_{42}$} (w2)
            %(w2) edge[bend right, auto=left] node {$r_{25}$} (w5)
            %(w5) edge[bend right, auto=right] node {$r_{52}$} (w2)
            
            %(w4) edge[bend right, auto=left] node {} (dabove)
            %(dabove) edge[bend right, auto=right] node {} (w4)
            %(w5) edge[bend right, auto=left] node {} (dbelow)
            %(dbelow) edge[bend right, auto=right] node {} (w5)
            
            (w1) edge[bend right, auto=right] node {} (dleft)
            (dleft) edge[bend right, auto=left] node {} (w1)
            (dright) edge[bend right, auto=right] node {} (w3)
            (w3) edge[bend right, auto=left] node {} (dright)
            ;
\end{tikzpicture}
\end{figure}

==> Figures/mc_3.tikz <==
%Source: http://steventhornton.ca/markov-chains-in-latex/
\begin{figure}[h!]
\centering
\begin{tikzpicture}
        % Draw the states
        \node[state]             (w1) {$\tilde{w}_k-1$};
        \node[state, right=2.5cm of w1] (w2) {$~~~\tilde{w}_k~~~$};
        \node[state, right=2.5cm of w2] (w3) {$\tilde{w}_k+1$};
        \node[draw=none, left=of w1] (dleft) {$\dots$};
        \node[draw=none, right=of w3] (dright) {$\dots$};
 
        % Connect the states with arrows
        \draw[every loop]
            (w1) edge[bend right, auto=left] node {$r_{(\tilde{w}_k-1)\tilde{w}_k}$} (w2)
            (w2) edge[bend right, auto=left] node {$r_{\tilde{w}_k(\tilde{w}_k+1)}$} (w3)
            (w3) edge[bend right, auto=right] node {$r_{(\tilde{w}_k+1)\tilde{w}_k}$} (w2)
            (w2) edge[bend right, auto=right] node {$r_{\tilde{w}_k(\tilde{w}_k-1)}$} (w1)
                   
            %(w2) edge[bend right, auto=left] node {$r_{24}$} (w4)
            %(w4) edge[bend right, auto=right] node {$r_{42}$} (w2)
            %(w2) edge[bend right, auto=left] node {$r_{25}$} (w5)
            %(w5) edge[bend right, auto=right] node {$r_{52}$} (w2)
            
            %(w4) edge[bend right, auto=left] node {} (dabove)
            %(dabove) edge[bend right, auto=right] node {} (w4)
            %(w5) edge[bend right, auto=left] node {} (dbelow)
            %(dbelow) edge[bend right, auto=right] node {} (w5)
            
            (w1) edge[bend right, auto=right] node {} (dleft)
            (dleft) edge[bend right, auto=left] node {} (w1)
            (dright) edge[bend right, auto=right] node {} (w3)
            (w3) edge[bend right, auto=left] node {} (dright)
            ;
\end{tikzpicture}
\end{figure}

==> Figures/variables.tikz <==
%Source: http://steventhornton.ca/markov-chains-in-latex/
\begin{figure}[h!]
\label{fig_variables}
\centering
\begin{tikzpicture}[node distance = 4cm]
\tikzstyle{block} = [draw, rectangle,minimum width = 2cm, minimum
height = 1.5cm]

\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
   1 with {\arrow[semithick]{open triangle 60}}},
   double distance=1.4pt, shorten >= 5.5pt,
      postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]
\tikzstyle{innerWhite} = [semithick, white,line width=1.4pt, shorten >= 4.5pt]

        % Draw the states
        \node[block] (w1) {$\Pr[W=w]$};
        \node[block,right=of w1] (w2) {$\Pr[\widetilde{W}=\tilde{w}]$};
        \node[block,right=of w2] (w5) {$\mathbf{E}[\widetilde{W}_k]$};        
        
        \node[block, above=1.7cm of w2, align=center] (w3) {$\Pr[W=w]$\\\small(Exact SIS)};
        \node[block, above=1.7cm of w5, align=center] (w6) {$\mathbf{E}[W_i]$\\\small(NIMFA)};
        
        \node[block, below=1.7cm of w5, align=center] (w7) {$\mathbf{E}[\widetilde{W}_{d_k}]$\\\small(HMF)};
                
                \node[draw=none, below=3.5cm of w1,align=center] (w12) {$\underbrace{\hspace{6em}}_{}$\\Exact SIS\\equations};
        \node[draw=none, below=3.5cm of w2,align=center] (w11) {$\underbrace{\hspace{6em}}_{}$\\Death-birth\\process};
        \node[draw=none, below=3.5cm of w5,align=center] (w13) {$\underbrace{\hspace{6em}}_{}$\\UMFF\\equations};        
 		
        % Connect the states with arrows
        \draw[every loop]
        (w1) edge[auto=right, align=center] node {Topological \\approximation \eqref{approx_topological approximation}} (w2)        
        (w2) edge[auto=right, align=center] node {Moment-closure \\approximation \eqref{approx_moment-closure approximation}} (w5)
        (w2) edge[auto=right] node {$K=N$} (w3)
        %(w2) edge[auto=left] node {} (w4)
        (w5) edge[auto=right] node {$K=N$} (w6)
        (w5) edge[auto=left,align = center] node {$\pi\sim$\\degrees} (w7)
        
        ;
        %(w1) edge[bend right, auto=left] node {$r_{12}$} (w2)
            
\end{tikzpicture}
\caption{Schematic representation of the relationship between the different variables involved in the UMFF approximation steps.}
\end{figure}
